The strongly local part of nonlinear Dirichlet structures and its energy measures

This paper substantially extends the results of Sasaya (2026, JFA): we propose a framework for nonlinear generalizations of regular Dirichlet forms and prove that each energy in this framework has a largest strongly local part. We also prove the existence and uniqueness of canonical energy measures of this part, which satisfy convexity and locality properties and, under additional assumptions, certain chain rules in one variable. In particular, our framework requires neither $p$-homogeneity nor strong locality. Moreover, under a Ball--Carlen--Lieb-type upper bound, we prove more detailed chain rules for the directional derivatives of these energy measures. Our framework is applicable both to $p$-energy forms on fractals and to a class of symmetric nonlinear Dirichlet forms in the sense of Cipriani and Grillo~\cite{CG2003}, including those of Orlicz--Sobolev and variable-exponent Sobolev type.

==> tex/tikz/fig1.tex <==
\centering
\begin{minipage}{.47\linewidth}
	\centering
\begin{tikzpicture}[
	x=3cm,
	y=3cm,
	line cap=round,
	line join=round,
	fine contour/.style={line width=0.25pt},
	major contour/.style={line width=0.9pt},
	boundary/.style={line width=0.6pt},
	scale=.7
	]
	
	% In this picture, one unit corresponds to 2^{-n}.
	% Hence the specified square is [0,2]\times[0,2].
	\def\ext{0.10} % extension length in normalized coordinates
	
	% ------------------------------------------------------------
	% Contours extended outside the specified square
	% ------------------------------------------------------------
	\begin{scope}
		% Display contours only in a slightly enlarged rectangle.
		\clip (-\ext,-\ext) rectangle ({2+\ext},{2+\ext});
		
		% The function is 2-periodic in each variable.
		% Draw the contour pattern in neighboring period cells.
		\foreach \a in {-1,0,1}{
			\foreach \b in {-1,0,1}{
				\pgfmathsetmacro{\X}{2*\a}
				\pgfmathsetmacro{\Y}{2*\b}
				
				% Fine contours:
				% T_n(t)+T_n(s)=j\,2^{-n}/5, j=1,2,3,4.
				\foreach \j in {1,...,4}{
					\pgfmathsetmacro{\c}{\j/5}
					
					\draw[fine contour]
					({\X},{\Y+\c})
					--
					({\X+\c},{\Y});
					
					\draw[fine contour]
					({\X+2-\c},{\Y})
					--
					({\X+2},{\Y+\c});
					
					\draw[fine contour]
					({\X+2},{\Y+2-\c})
					--
					({\X+2-\c},{\Y+2});
					
					\draw[fine contour]
					({\X+\c},{\Y+2})
					--
					({\X},{\Y+2-\c});
				}
				
				% Major contour:
				% T_n(t)+T_n(s)=2^{-n}.
				\draw[major contour]
				({\X},{\Y+1})
				--
				({\X+1},{\Y})
				--
				({\X+2},{\Y+1})
				--
				({\X+1},{\Y+2})
				--
				cycle;
				
				% Fine contours:
				% T_n(t)+T_n(s)=j\,2^{-n}/5, j=6,7,8,9.
				\foreach \j in {6,...,9}{
					\pgfmathsetmacro{\c}{\j/5}
					\pgfmathsetmacro{\lv}{\c-1}
					\pgfmathsetmacro{\rv}{3-\c}
					
					\draw[fine contour]
					({\X+\lv},{\Y+1})
					--
					({\X+1},{\Y+\lv})
					--
					({\X+\rv},{\Y+1})
					--
					({\X+1},{\Y+\rv})
					--
					cycle;
				}
				
				% Level 0: isolated points.
				\foreach \p in {
					{(\X,\Y)},
					{(\X+2,\Y)},
					{(\X,\Y+2)},
					{(\X+2,\Y+2)}
				}{
					\fill \p circle[radius=1.4pt];
				}
				
				% Maximum level 2^{1-n}: isolated point.
				\fill ({\X+1},{\Y+1}) circle[radius=2pt];
			}
		}
	\end{scope}
	
	% ------------------------------------------------------------
	% The specified closed square
	% ------------------------------------------------------------
	\draw[boundary] (0,0) rectangle (2,2);
	
	% Labels of the emphasized contour values only
	\node[
	fill=white,
	inner sep=1.2pt
	] at (0.5,0.5) {$2^{-n}$};
	
	\node[
	anchor=south west,
	fill=white,
	inner sep=1.2pt,
	xshift=3pt,
	yshift=3pt
	] at (1,1) {$2^{1-n}$};
	
	\node[
	anchor=south west,
	fill=white,
	inner sep=1.2pt,
	xshift=2pt,
	yshift=2pt
	] at (0,0) {$0$};
	
	% ------------------------------------------------------------
	% Coordinate axes
	% ------------------------------------------------------------
	\draw[->]
	({-\ext-0.05},0)
	--
	({2+\ext+0.12},0)
	node[right] {$t$};
	
	\draw[->]
	(0,{-\ext-0.05})
	--
	(0,{2+\ext+0.12})
	node[above] {$s$};
	
	% Required coordinate labels
	\node[anchor=north east] at (0,0) {$O$};
	
	\draw (2,-0.025) -- (2,0.025);
	\node[below=2pt] at (2,0) {$2^{1-n}$};
	
	\draw (-0.025,2) -- (0.025,2);
	\node[left=2pt] at (0,2) {$2^{1-n}$};
	
\end{tikzpicture}
$T_n(t)+T_n(s) $
\end{minipage}
\begin{minipage}{.47\linewidth}
	\centering
	\begin{tikzpicture}[
		x=3cm,
		y=3cm,
		line cap=round,
		line join=round,
		fine contour/.style={line width=0.25pt},
		major contour/.style={line width=0.9pt},
		boundary/.style={line width=0.6pt},
		scale=.7
		]
		
		% In this picture, one unit corresponds to 2^{-n}.
		% Hence the specified square is [0,2]\times[0,2].
		\def\ext{0.10} % extension length in normalized coordinates
		
		% ------------------------------------------------------------
		% Contours extended outside the specified square
		% ------------------------------------------------------------
		\begin{scope}
			% Display contours only in a slightly enlarged rectangle.
			\clip (-\ext,-\ext) rectangle ({2+\ext},{2+\ext});
			% The function is 2-periodic in each variable.
			% Draw the contour pattern in neighboring period cells.
			\foreach \a in {-1,0,1}{
				\foreach \b in {-1,0,1}{
					\pgfmathsetmacro{\X}{2*\a}
					\pgfmathsetmacro{\Y}{2*\b}
					% Lines where the two functions coincide
					\draw[dashed] (1,-\ext)--(1,{2+\ext});
					\draw[dashed] (-\ext,1)--({2+\ext},1);
					% Fine contours:
					% T_n(t)+T_n(s)=j\,2^{-n}/5, j=1,2,3,4.
					\foreach \j in {1,...,4}{
						\pgfmathsetmacro{\c}{\j/5}
						
						\draw[fine contour]
						({\X},{\Y+\c})
						--
						({\X+\c},{\Y});
						
						\draw[fine contour]
						({\X+2-\c},{\Y})
						--
						({\X+2},{\Y+\c});
						
						\draw[fine contour]
						({\X+2},{\Y+2-\c})
						--
						({\X+2-\c},{\Y+2});
						
						\draw[fine contour]
						({\X+\c},{\Y+2})
						--
						({\X},{\Y+2-\c});
					}
					
					% Major contour:
					% T_n(t)+T_n(s)=2^{-n}.
					\draw[major contour]
					({\X},{\Y+1})
					--
					({\X+1},{\Y})
					--
					({\X+2},{\Y+1})
					--
					({\X+1},{\Y+2})
					--
					cycle;
					
					% Fine contours:
					% T_n(t)+T_n(s)=j\,2^{-n}/5, j=6,7,8,9.
					\foreach \j in {6,...,9}{
						\pgfmathsetmacro{\c}{\j/5}
						\pgfmathsetmacro{\lv}{\c-1}
						\pgfmathsetmacro{\rv}{3-\c}
						
						\draw[fine contour]
						({\X+\lv},{\Y+1})
						--
						({\X+1},{\Y+\lv})
						--
						({\X+\rv},{\Y+1})
						--
						({\X+1},{\Y+\rv})
						--
						cycle;
					}
					
					% Level 0: isolated points.
					\foreach \p in {
						{(\X,\Y)},
						{(\X+2,\Y)},
						{(\X,\Y+2)},
						{(\X+2,\Y+2)}
					}{
						\fill \p circle[radius=1.4pt];
					}
					
					% Level 0: isolated point.
					\fill ({\X+1},{\Y+1}) circle[radius=2pt];
				}
			}
		\end{scope}
		
		% ------------------------------------------------------------
		% The specified closed square
		% ------------------------------------------------------------
		\draw[boundary] (0,0) rectangle (2,2);
		
		% Labels of the emphasized contour values only
		\node[
		fill=white,
		inner sep=1.2pt
		] at (0.5,0.5) {$2^{-n}$};
		
		\node[
		anchor=south west,
		fill=white,
		inner sep=1.2pt,
		xshift=3pt,
		yshift=3pt
		] at (1,1) {$0$};
		
		\node[
		anchor=south west,
		fill=white,
		inner sep=1.2pt,
		xshift=2pt,
		yshift=2pt
		] at (0,0) {$0$};
		
		% ------------------------------------------------------------
		% Coordinate axes
		% ------------------------------------------------------------
		\draw[->]
		({-\ext-0.05},0)
		--
		({2+\ext+0.12},0)
		node[right] {$t$};
		
		\draw[->]
		(0,{-\ext-0.05})
		--
		(0,{2+\ext+0.12})
		node[above] {$s$};
		
		% Required coordinate labels
		\node[anchor=north east] at (0,0) {$O$};
		
		\draw (2,-0.025) -- (2,0.025);
		\node[below=2pt] at (2,0) {$2^{1-n}$};
		
		\draw (-0.025,2) -- (0.025,2);
		\node[left=2pt] at (0,2) {$2^{1-n}$};
		
	\end{tikzpicture}
	$T_n(t+s)\vee T_n(t-s) $
\end{minipage}\\
\begin{minipage}{.47\linewidth}
	\centering
\begin{tikzpicture}[
x=3cm,
y=3cm,
line cap=round,
line join=round,
fine contour/.style={line width=0.25pt},
major contour/.style={line width=0.9pt},
boundary/.style={line width=0.6pt},
scale=.7
]

% One unit corresponds to 2^{-n}.
% Hence the prescribed square [0,2^{1-n}] x [0,2^{1-n}] is drawn as [0,2] x [0,2].
\def\ext{0.10}

% ------------------------------------------------------------
% Contours of T_n(t)-T_n(s), extended slightly outside the square
% ------------------------------------------------------------
\begin{scope}
	\clip (-\ext,-\ext) rectangle ({2+\ext},{2+\ext});
	
	% Draw contour patterns in neighboring 2-period cells.
	\foreach \a in {-1,0,1}{
		\foreach \b in {-1,0,1}{
			\pgfmathsetmacro{\X}{2*\a}
			\pgfmathsetmacro{\Y}{2*\b}
			
			% Fine contours: levels ± j/5  (j=1,2,3,4), i.e. ±(j/5)2^{-n}
			\foreach \j in {1,2,3,4}{
				\pgfmathsetmacro{\c}{\j/5}
				
				% Positive level +c:
				% bottom chevron
				\draw[fine contour]
				({\X+\c},{\Y})
				--
				({\X+1},{\Y+1-\c})
				--
				({\X+2-\c},{\Y});
				
				% top chevron  (THIS PART IS THE CORRECTED ONE)
				\draw[fine contour]
				({\X+\c},{\Y+2})
				--
				({\X+1},{\Y+1+\c})
				--
				({\X+2-\c},{\Y+2});
				
				% Negative level -c:
				% left chevron
				\draw[fine contour]
				({\X},{\Y+\c})
				--
				({\X+1-\c},{\Y+1})
				--
				({\X},{\Y+2-\c});
				
				% right chevron
				\draw[fine contour]
				({\X+2},{\Y+\c})
				--
				({\X+1+\c},{\Y+1})
				--
				({\X+2},{\Y+2-\c});
			}
			
			% Major contour: level 0
			\draw[major contour]
			({\X},{\Y}) -- ({\X+1},{\Y+1}) -- ({\X+2},{\Y+2});
			\draw[major contour]
			({\X},{\Y+2}) -- ({\X+1},{\Y+1}) -- ({\X+2},{\Y});
			
			% Major isolated points: level +2^{-n}
			\fill ({\X+1},{\Y}) circle[radius=1.7pt];
			\fill ({\X+1},{\Y+2}) circle[radius=1.7pt];
			
			% Major isolated points: level -2^{-n}
			\fill ({\X},{\Y+1}) circle[radius=1.7pt];
			\fill ({\X+2},{\Y+1}) circle[radius=1.7pt];
		}
	}
\end{scope}

% ------------------------------------------------------------
% Prescribed closed square
% ------------------------------------------------------------
\draw[boundary] (0,0) rectangle (2,2);

% ------------------------------------------------------------
% Labels for emphasized contour values only
% ------------------------------------------------------------
\node[
fill=white,
inner sep=1.2pt
] at (0.35,0.35) {$0$};

\node[
fill=white,
inner sep=1.2pt,
anchor=south
] at (1,2.05) {$2^{-n}$};

\node[
fill=white,
inner sep=1.2pt,
anchor=west
] at (2.05,1) {$-2^{-n}$};

% ------------------------------------------------------------
% Coordinate axes
% ------------------------------------------------------------
\draw[->]
({-\ext-0.05},0)
--
({2+\ext+0.12},0)
node[right] {$t$};

\draw[->]
(0,{-\ext-0.05})
--
(0,{2+\ext+0.12})
node[above] {$s$};

% Required coordinate labels
\node[anchor=north east] at (0,0) {$O$};

\draw (2,-0.025) -- (2,0.025);
\node[below=2pt] at (2,0) {$2^{1-n}$};

\draw (-0.025,2) -- (0.025,2);
\node[left=2pt] at (0,2) {$2^{1-n}$};

\end{tikzpicture}
$T_n(t)-T_n(s) $
\end{minipage}
\begin{minipage}{.47\linewidth}
	\centering
	\begin{tikzpicture}[
		x=3cm,
		y=3cm,
		line cap=round,
		line join=round,
		fine contour/.style={line width=0.25pt},
		major contour/.style={line width=0.9pt},
		boundary/.style={line width=0.6pt},
		scale=.7
		]
		
		% One unit corresponds to 2^{-n}.
		% Hence the prescribed square [0,2^{1-n}] x [0,2^{1-n}] is drawn as [0,2] x [0,2].
		\def\ext{0.10}
		
		% ------------------------------------------------------------
		% Contours of T_n(t+s)\wedge T_n(t-s), extended slightly outside the square
		% ------------------------------------------------------------
		\begin{scope}
			\clip (-\ext,-\ext) rectangle ({2+\ext},{2+\ext});
			
			% Draw contour patterns in neighboring 2-period cells.
			\foreach \a in {-1,0,1}{
				\foreach \b in {-1,0,1}{
					\pgfmathsetmacro{\X}{2*\a}
					\pgfmathsetmacro{\Y}{2*\b}
					% Lines where the two functions coincide
					\draw[dashed] (1,-\ext)--(1,{2+\ext});
					\draw[dashed] (-\ext,1)--({2+\ext},1);
					% Fine contours: levels j/5  (j=1,2,3,4), i.e. (j/5)2^{-n}
					\foreach \j in {1,2,3,4}{
						\pgfmathsetmacro{\c}{\j/5}
						
						% Positive level +c:
						% bottom chevron
						\draw[fine contour]
						({\X+\c},{\Y})
						--
						({\X+1},{\Y+1-\c})
						--
						({\X+2-\c},{\Y});
						
						% top chevron  (THIS PART IS THE CORRECTED ONE)
						\draw[fine contour]
						({\X+\c},{\Y+2})
						--
						({\X+1},{\Y+1+\c})
						--
						({\X+2-\c},{\Y+2});
						
						% Positive level +c:
						% left chevron
						\draw[fine contour]
						({\X},{\Y+\c})
						--
						({\X+1-\c},{\Y+1})
						--
						({\X},{\Y+2-\c});
						
						% right chevron
						\draw[fine contour]
						({\X+2},{\Y+\c})
						--
						({\X+1+\c},{\Y+1})
						--
						({\X+2},{\Y+2-\c});
					}
					
					% Major contour: level 0
					\draw[major contour]
					({\X},{\Y}) -- ({\X+1},{\Y+1}) -- ({\X+2},{\Y+2});
					\draw[major contour]
					({\X},{\Y+2}) -- ({\X+1},{\Y+1}) -- ({\X+2},{\Y});
					
					% Major isolated points: level +2^{-n}
					\fill ({\X+1},{\Y}) circle[radius=1.7pt];
					\fill ({\X+1},{\Y+2}) circle[radius=1.7pt];
					
					% Major isolated points: level +2^{-n}
					\fill ({\X},{\Y+1}) circle[radius=1.7pt];
					\fill ({\X+2},{\Y+1}) circle[radius=1.7pt];
				}
			}
		\end{scope}
		
		% ------------------------------------------------------------
		% Prescribed closed square
		% ------------------------------------------------------------
		\draw[boundary] (0,0) rectangle (2,2);
		
		% ------------------------------------------------------------
		% Labels for emphasized contour values only
		% ------------------------------------------------------------
		\node[
		fill=white,
		inner sep=1.2pt
		] at (0.35,0.35) {$0$};
		
		\node[
		fill=white,
		inner sep=1.2pt,
		anchor=south
		] at (1,2.05) {$2^{-n}$};
		
		\node[
		fill=white,
		inner sep=1.2pt,
		anchor=west
		] at (2.05,1) {$2^{-n}$};
		
		% ------------------------------------------------------------
		% Coordinate axes
		% ------------------------------------------------------------
		\draw[->]
		({-\ext-0.05},0)
		--
		({2+\ext+0.12},0)
		node[right] {$t$};
		
		\draw[->]
		(0,{-\ext-0.05})
		--
		(0,{2+\ext+0.12})
		node[above] {$s$};
		
		% Required coordinate labels
		\node[anchor=north east] at (0,0) {$O$};
		
		\draw (2,-0.025) -- (2,0.025);
		\node[below=2pt] at (2,0) {$2^{1-n}$};
		
		\draw (-0.025,2) -- (0.025,2);
		\node[left=2pt] at (0,2) {$2^{1-n}$};
		
	\end{tikzpicture}
	$T_n(t+s)\wedge T_n(t-s) $
\end{minipage}

